Delayed Optimizer-State Transport Shapes Short-Horizon Training Decisions

Adaptive optimizers retain gradient history in moment variables, allowing a local change in loss weighting to alter later updates. We examine whether this delayed transport is large enough to change prospective short-horizon decisions. On committed future-minibatch sequences, we differentiate eight-step AdamW trajectories through the complete model--optimizer state and select exposure-matched Math--Code loss schedules before independent evaluation. Across 12 unused 0.3M Transformer histories, full transport lowers token-disjoint loss relative to an optimizer-aware immediate derivative in 10/12 histories (mean benefit $4.71\times10^{-4}$; exact one-sided sign test, $p=0.0193$). The two controllers act equally often but select different schedules in 60/96 windows. Crossed checkpoint--future-path tests attribute this reordering to the interaction between optimizer state and near-future data, while an independent Ising--CNN experiment shows that deleting moment-state transport destroys accurate response prediction. Full-transport scores also concentrate exact-rollout winners in larger candidate libraries, focusing finite-amplitude evaluation on a shortlist. On these committed short paths, optimizer memory and near-future data order are therefore actionable components of the training state, providing a mechanism-based criterion for when finite-horizon rather than one-step intervention is required.

==> figures/figure1_framework.tex <==
\begin{tikzpicture}[
  font=\small\sffamily,
  >=Latex,
  node distance=6mm and 9mm,
  box/.style={draw, rounded corners=1.3mm, minimum height=12mm, align=center, inner sep=2.8mm, line width=0.7pt},
  state/.style={box, fill=blue!7, draw=blue!55!black},
  source/.style={box, fill=orange!10, draw=orange!75!black},
  readout/.style={box, fill=green!9, draw=green!55!black},
  decision/.style={box, fill=purple!7, draw=purple!55!black},
  note/.style={align=center, font=\scriptsize\sffamily},
  arr/.style={->, line width=0.85pt},
  dashedarr/.style={->, dashed, line width=0.75pt, gray!80}
]
  \node[source] (mix) {mixture perturbation\\$p_s=p_0+\delta p_s$};
  \node[source, right=of mix] (B) {source tangent\\$B_s=\partial_pF_s$};
  \node[state, right=of B, minimum width=29mm] (x1) {full state\\$x_{s+1}=(\theta,m_{\rm Adam},v_{\rm Adam},k)_{s+1}$};
  \node[state, right=of x1, minimum width=26mm] (phi) {pathwise propagator\\$\Phi(t,s+1)=A_{t-1}\cdots A_{s+1}$};
  \node[readout, right=of phi] (C) {observable readout\\$C_{y,t}=(\nabla_x y_t)^{\mathsf T}$};
  \node[readout, right=of C] (dy) {response prediction\\$\delta y_t=\sum_{s<t}\chi_y(t,s)\delta p_s$};

  \draw[arr, orange!80!black] (mix) -- (B);
  \draw[arr] (B) -- node[above,note] {inject} (x1);
  \draw[arr] (x1) -- node[above,note] {transport} (phi);
  \draw[arr] (phi) -- node[above,note] {project} (C);
  \draw[arr, green!50!black] (C) -- (dy);

  \node[note, below=3mm of phi] (chi) {$\displaystyle \chi_y(t,s)=C_{y,t}\,\Phi(t,s+1)\,B_s$\\pathwise finite-time response};

  \node[state, below=18mm of x1, fill=red!6, draw=red!65!black] (ablate) {memory intervention\\reset $\delta m_{\rm Adam},\delta v_{\rm Adam}$ after each step};
  \draw[dashedarr, red!70!black] (B.south) |- (ablate.west);
  \draw[dashedarr, red!70!black] (ablate.east) -| node[pos=0.22,below,note] {tangent-path deletion} (phi.south);

  \node[decision, below=18mm of C, minimum width=31mm] (cert) {discrete branch screen\\sampled amplitude homotopy\\same clipping branch};
  \node[decision, right=of cert, minimum width=31mm] (choose) {lock action before test\\$u^*=\arg\min_{u\in\mathcal U_{\rm branch}}\widehat J(u)$};
  \draw[arr, purple!70!black] (dy.south) -- ++(0,-6mm) -| (choose.north);
  \draw[arr, purple!70!black] (cert) -- (choose);
  \coordinate (budgetroute) at ([yshift=-7mm]ablate.south);
  \draw[arr, purple!70!black] (mix.south) |- (budgetroute) -| ([xshift=-5mm]cert.west) -- (cert.west);
  \node[note, anchor=north, text width=43mm] at ([xshift=-8mm,yshift=-0.5mm]budgetroute)
    {fixed aggregate coefficient; $\sum_s\delta p_s=0$ only for order-only tests};

  \node[anchor=west, font=\bfseries\sffamily] at ([yshift=6mm]mix.north west) {A. Mechanism};
  \node[anchor=west, font=\bfseries\sffamily] at ([yshift=6mm]ablate.north west) {B. Ablation and prospective decision};
\end{tikzpicture}

